Reasoning without Regret

Chain-of-thought reasoning enables large language models to solve multi-step tasks by framing problem solving as sequential decision problems. Outcome-based rewards, which provide feedback only on final answers, show impressive success, but face challenges with credit assignment and slow convergence. In contrast, procedure-based rewards offer efficient step-level feedback, but typically require costly human supervision. We introduce \emph{Backwards Adaptive Reward Shaping} (BARS), a no-regret framework that converts sparse outcomes-based rewards into effective procedure-based signals. BARS uses sparse rewards generated from terminal-state priors and cover trees to scale rewards while preventing exploitation. With Bellman contraction and $(\Delta, \epsilon)$-gap rewards, our backward Euler solver achieves $\epsilon$-accuracy in $O\left((R_{\max}/\Delta)\log(1/\epsilon)\right)$ iterations with $O(\log T)$ dynamic regret over $T$ rounds. Our analysis, based on generic chaining, continuous scaling limits, and non-linear Feynman-Kac bounds, connects recent outcome-based methods' empirical successes with the benefits of intermediate supervision. Combined, this provides the first rigorous no-regret algorithm for outcome reward shaping, providing a theoretical foundation for the empirical success of DeepSeek's R1.

==> iteration-comparison.tex <==
  \begin{tikzpicture}[
      % Define arrow styles
      forward/.style={thick, blue!70!black, -{Stealth[length=3mm, width=2mm]}},
      forward-failed/.style={dashed, blue!70!black, -{Stealth[length=3mm, width=2mm]}},
      backward/.style={thick, magenta!70!black, -{Stealth[length=3mm, width=2mm]}},
      backward-var/.style={dashed, magenta!70!black, -{Stealth[length=3mm, width=2mm]}},
      optimal/.style={dashed, orange!80!black, -{Stealth[length=3mm, width=2mm]}},
      grid/.style={step=0.5, gray!30, very thin},
      subtitles/.style={font=\normalsize\bfseries}
  ]
  
  % ----- FORWARD ITERATION (LEFT PANEL) -----
  % Grid box
  \draw[thick] (0, 0) rectangle (6, 6);
  \draw[grid] (0, 0) grid (6, 6);
  
  % Title (moved higher)
  \node[subtitles] at (3, 7) {Forward Iteration};
  
  % Reward points on boundary
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=left:$R_1$] (R1-f) at (0, 2.5) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=above:$R_2$] (R2-f) at (3, 6) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=right:$R_3$] (R3-f) at (6, 4) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=below:$R_4$] (R4-f) at (2, 0) {};
  
  % Starting point
  \node[circle, fill=yellow!80!orange, draw=orange, thick, minimum size=0.5cm] (P0-f) at (3, 3) {$P_0$};
  
  % Optimal paths (dashed orange)
  \draw[optimal] (P0-f) -- (R1-f);
  \draw[optimal] (P0-f) -- (R2-f);
  \draw[optimal] (P0-f) -- (R3-f);
  \draw[optimal] (P0-f) -- (R4-f);
  
  % Forward paths - chaotic with diffuse exploration
  % Path to R1
  \draw[forward] (P0-f) to[out=180, in=60] (2.2, 2.6) to[out=240, in=90] (1.8, 1.8) 
      to[out=270, in=30] (0.9, 1.4) to[out=210, in=0] (R1-f);
  
  % Path to R2
  \draw[forward] (P0-f) to[out=70, in=270] (3.4, 4.0) to[out=90, in=300] (3.6, 5.0) 
      to[out=120, in=330] (3.0, 5.5) to[out=150, in=270] (R2-f);
  
  % Path to R3
  \draw[forward] (P0-f) to[out=30, in=240] (4.0, 3.5) to[out=60, in=180] (4.8, 4.2) 
      to[out=0, in=210] (5.6, 4.5) to[out=30, in=180] (R3-f);
  
  % Path to R4
  \draw[forward] (P0-f) to[out=240, in=90] (2.5, 2.0) to[out=270, in=45] (2.2, 1.0) 
      to[out=225, in=60] (1.8, 0.5) to[out=240, in=0] (R4-f);
  
  % Failed explorations
  \draw[forward-failed] (P0-f) to[out=150, in=0] (1.8, 3.8) to[out=180, in=90] (1.0, 3.2);
  \draw[forward-failed] (P0-f) to[out=60, in=225] (4.5, 3.8) to[out=45, in=270] (5.2, 5.0);
  \draw[forward-failed] (P0-f) to[out=300, in=90] (3.8, 1.8) to[out=270, in=45] (5.0, 0.8);
  \draw[forward-failed] (P0-f) to[out=210, in=0] (1.5, 2.2) to[out=180, in=90] (0.5, 1.0);
  
  % Iteration steps (small circles)
  \foreach \i/\x/\y in {1/2.7/2.8, 2/2.4/2.6, 3/2.0/2.5, 4/1.6/2.0, 5/1.2/1.6, 6/0.8/1.5, 7/0.4/2.0, 8/0.2/2.3} {
      \fill[blue!70!black] (\x,\y) circle (0.06);
  }
  
  % ----- BACKWARD ITERATION (RIGHT PANEL) -----
  % Grid box
  \draw[thick] (9, 0) rectangle (15, 6);
  \draw[grid] (9, 0) grid (15, 6);
  
  % Title (moved higher)
  \node[subtitles] at (12, 7) {Backward Iteration};
  
  % Reward points on boundary
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=left:$R_1$] (R1-b) at (9, 2.5) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=above:$R_2$] (R2-b) at (12, 6) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=right:$R_3$] (R3-b) at (15, 4) {};
  \node[circle, fill=green!60!black, draw=green!40!black, thick, minimum size=0.4cm, label=below:$R_4$] (R4-b) at (11, 0) {};
  
  % Starting point
  \node[circle, fill=yellow!80!orange, draw=orange, thick, minimum size=0.5cm] (P0-b) at (12, 3) {$P_0$};
  
  % Optimal paths (dashed orange)
  \draw[optimal] (R1-b) -- (P0-b);
  \draw[optimal] (R2-b) -- (P0-b);
  \draw[optimal] (R3-b) -- (P0-b);
  \draw[optimal] (R4-b) -- (P0-b);
  
  % Backward paths - more direct with some variance
  % Path from R1
  \draw[backward] (R1-b) to[out=30, in=210] (10.0, 2.8) to[out=30, in=200] (11.0, 3.0) to[out=20, in=180] (P0-b);
  
  % Path from R2
  \draw[backward] (R2-b) to[out=270, in=90] (12.1, 5.0) to[out=270, in=100] (11.8, 4.0) to[out=280, in=90] (P0-b);
  
  % Path from R3
  \draw[backward] (R3-b) to[out=200, in=30] (14.0, 3.8) to[out=210, in=20] (13.2, 3.3) to[out=200, in=0] (P0-b);
  
  % Path from R4
  \draw[backward] (R4-b) to[out=70, in=270] (11.2, 1.0) to[out=90, in=250] (11.5, 2.0) to[out=70, in=270] (P0-b);
  
  % Backward paths with variance (more variance farther from target)
  % These have more wiggling near the rewards and straighten as they get closer to P0
  \draw[backward-var] (R1-b) to[out=0, in=180] (9.8, 2.2) to[out=0, in=210] (10.5, 2.4)
      to[out=30, in=180] (11.2, 2.8) to[out=0, in=200] (P0-b);
      
  \draw[backward-var] (R2-b) to[out=240, in=90] (11.6, 5.2) to[out=270, in=90] (11.4, 4.4)
      to[out=270, in=100] (11.7, 3.5) to[out=280, in=120] (P0-b);
      
  \draw[backward-var] (R3-b) to[out=220, in=20] (14.2, 3.5) to[out=200, in=30] (13.4, 3.0)
      to[out=210, in=45] (12.8, 2.8) to[out=225, in=30] (P0-b);
      
  \draw[backward-var] (R4-b) to[out=30, in=270] (10.6, 0.8) to[out=90, in=240] (10.8, 1.8)
      to[out=60, in=220] (11.4, 2.2) to[out=40, in=240] (P0-b);
  
  % Iteration steps (small circles - fewer for backward)
  \foreach \i/\x/\y in {1/9.5/2.6, 2/10.3/2.7, 3/11.0/2.9, 4/11.5/3.0} {
      \fill[magenta!70!black] (\x,\y) circle (0.06);
  }
  
  % ----- LEGENDS -----
  % Forward panel legend
  \draw[thick] (0, -1) rectangle (7, -4.5);
  \draw[optimal] (0.5, -1.4) -- (1.5, -1.4) node[right] {Optimal path};
  \draw[forward] (0.5, -1.9) -- (1.5, -1.9) node[right] {Forward iteration path};
  \draw[forward-failed] (0.5, -2.4) -- (1.5, -2.4) node[right] {Failed exploration path};
  \node[circle, fill=yellow!80!orange, draw=orange, thick, minimum size=0.3cm] at (1.0, -2.9) {};
  \node at (3.1, -2.9) {Starting point ($P_0$)};
  \fill[blue!70!black] (1, -3.3) circle (0.06);
  \node at (4.1, -3.35) {Discrete Bellman iteration steps};
  
  % Backward panel legend
  \draw[thick] (8.3, -1) rectangle (15.7, -4.5);
  \draw[optimal] (9.5, -1.4) -- (10.5, -1.4) node[right] {Optimal path};
  \draw[backward] (9.5, -1.9) -- (10.5, -1.9) node[right] {Backward limit path};
  \draw[backward-var] (9.5, -2.4) -- (10.5, -2.4) node[right] {BSDE sample paths};
  \node[circle, fill=yellow!80!orange, draw=orange, thick, minimum size=0.2cm] at (10.0, -2.9) {};
  \node at (12.1, -2.9) {Starting point ($P_0$)};
  \fill[magenta!70!black] (10, -3.3) circle (0.06);
  \node at (12.7, -3.35) {{Discrete Euler BSDE steps}};
  
  % Explanatory text
  \node[align=center] at (3.3, -4.0) {\textit{Forward iteration explores diffusely}\\\textit{before finding gradients}};
  \node[align=center] at (12, -4.0) {\textit{Backward iteration follows strong gradients}\\\textit{from known rewards with reduced variance}};
  
  \end{tikzpicture}
  \caption{Comparison of forward and backward iteration approaches for sparse rewards. 
  Forward iteration (left) requires extensive exploration with many failed paths before finding optimal paths to rewards. 
  Backward iteration (right) propagates value directly from rewards with stronger gradients and less variance near the goal point, resulting in more efficient computation. 
  The blue dots in the forward panel represent discrete steps of forward Bellman value iteration, while the magenta dots in the backward panel represent steps of backward Euler BSDE iteration. 
  The continuous paths represent their scaling limits as $\delta \to 0$, illustrating the key finding that backward iteration requires $\tau^-_\epsilon = \Theta(\gamma_2(\mathrm{supp}(r),d)^2/\epsilon^2)$ steps compared to forward iteration's $\tau^+_\epsilon = \Theta(\gamma_2(S,d)^2/\epsilon^2)$ steps.}
  \label{fig:iteration-comparison}
